Diversify Diffusion with Temperature Sampling and Variance-Corrective Time Shifting

Diffusion models faithfully reproduce their training distribution, but also inherit its imbalances and leave rare or under-represented modes hard to reach. A natural inference-time remedy is to sample from the high-temperature target $p^{(\gamma)}_0(x) \propto p_0(x)^{\gamma}$ for $0 < \gamma < 1$, which flattens dominant modes and lifts rare ones. However, naive score scaling while correctly reweighting modes also inflates the per-mode variance, breaking the reverse diffusion process and degrading sample quality. We introduce variance-corrective time shifting, a training-free fix that queries the network at a shifted timestep and scales the resulting score by $\gamma$, canceling the variance inflation while preserving the mode reweighting. The correction turns simple temperature sampling into a practical diversity knob for pretrained diffusion and flow-matching backbones with no retraining, and we demonstrate consistent gains at minimal cost to sample quality and condition fidelity across DiT, Stable Diffusion and Motion Diffusion models. We further show that the timing of the temperature intervention enables coarse-to-fine control: high-noise stages drive compositional diversity across modes, while low-noise stages drive local appearance variation under a fixed composition.

==> figures/0-teaser.tex <==
% \begin{teaserfigure}
    \centering
    \includegraphics[width=\linewidth]{figures/0-teaser-fig.pdf}
    \caption{Left: The effect of increasing temperature (\emph{i.e.} lowering $\gamma$) on a 1D Gaussian mixture. Middle: Sampling results with prompt ``\emph{an astronaut on the moon}'' using Stable Diffusion. Right: The effect of our method on the same prompt and model.}
    \label{fig:teaser}
% \end{teaserfigure}

